Don't Explain Noise: Robust Counterfactuals for Randomized Ensembles

Counterfactual explanations describe how to modify a feature vector in order to flip the outcome of a trained classifier. Obtaining robust counterfactual explanations is essential to provide valid algorithmic recourse and meaningful explanations. We study the robustness of explanations of randomized ensembles, which are always subject to algorithmic uncertainty even when the training data is fixed. We formalize the generation of robust counterfactual explanations as a probabilistic problem and show the link between the robustness of ensemble models and the robustness of base learners. We develop a practical method with good empirical performance and support it with theoretical guarantees for ensembles of convex base learners. Our results show that existing methods give surprisingly low robustness: the validity of naive counterfactuals is below $50\%$ on most data sets and can fall to $20\%$ on problems with many features. In contrast, our method achieves high robustness with only a small increase in the distance from counterfactual explanations to their initial observations.

==> plots/algRobResults-cost.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group name=my plots,
			group size=4 by 2,
			vertical sep=1cm,
			xlabels at=edge bottom,
			ylabels at=edge left
		},
        xmin = 0.5, xmax = 1.0,
        xtick={0.5, 0.75, 1},
        ymin = 0.0,
        yticklabel style={
          /pgf/number format/precision=3,
          /pgf/number format/fixed},
		height=3.6cm, width = 4.2cm,
		xlabel={Robustness $(1-\alpha)$},
		ylabel = {Weighted $l_1$ norm},
		title style={yshift=-1.5ex}
		]
		
        % --- Students-Performance-MAT ---
        \nextgroupplot[title = {Students Performance}, font = \small, ymax = 2]
        % Add the achieved Cost
		\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
		% \addlegendentry{Naive binomial}
		% Add the confidence interval as a filled region
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
        \addplot[blue!10, forget plot] fill between[of=A and B];
        %%% ----- ROBUST SAA ----- %%%
        % ------  beta = 0.1 ------- %
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % ------  beta = 0.05 ------- %
	\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];
        
        % --- German-Credit ---
        \nextgroupplot[title = {German Credit}, font = \small, ymax = 2]
        % Add the achieved Cost
		\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
		% \addlegendentry{Naive binomial}
		% Add the confidence interval as a filled region
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
        \addplot[blue!10, forget plot] fill between[of=A and B];
        %%% ----- ROBUST SAA ----- %%%
        % ------  beta = 0.1 ------- %
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % ------  beta = 0.05 ------- %
	\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];
        
        % --- COMPAS ---
        \nextgroupplot[title = {COMPAS}, ymax = 0.2, font = \small]
        % Add the achieved Cost
		\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
		% \addlegendentry{Naive binomial}
		% Add the confidence interval as a filled region
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
        \addplot[blue!10, forget plot] fill between[of=A and B];
        %%% ----- ROBUST SAA ----- %%%
        % ------  beta = 0.1 ------- %
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % ------  beta = 0.05 ------- %
	\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];
        
        % --- Phishing ---
        \nextgroupplot[title = {Phishing}, font = \small]
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
        \addplot[blue!10, forget plot] fill between[of=A and B];
        %%% ----- ROBUST SAA ----- %%%
        % ------  beta = 0.1 ------- %
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % ------  beta = 0.05 ------- %
	\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];
        
        % --- Credit-Card-Default ---
        \nextgroupplot[title = {Credit Card Default}, ymax = 1.2, font = \small]
        \addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
        \addplot[blue!10, forget plot] fill between[of=A and B];
        %%% ----- ROBUST SAA ----- %%%
        % ------  beta = 0.1 ------- %
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % ------  beta = 0.05 ------- %
	\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];
        
        % --- OnlineNewsPopularity ---
        \nextgroupplot[title = {Online News Popularity}, ymax = 0.6, font = \small]
        % Add the achieved Cost
		\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
        \addplot[blue!10, forget plot] fill between[of=A and B];
        %%% ----- ROBUST SAA ----- %%%
        % ------  beta = 0.1 ------- %
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % ------  beta = 0.05 ------- %
	\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];
        
        % --- Adult ---
        \nextgroupplot[title = {Adult}, ymax = 0.8, font = \small]
        % Add the achieved Cost
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
        \addplot[blue!10, forget plot] fill between[of=A and B];
        %%% ----- ROBUST SAA ----- %%%
        % ------  beta = 0.1 ------- %
	\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % ------  beta = 0.05 ------- %
	\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];

        
        % --- Spambase ---
        \nextgroupplot[title = {Spambase}, ymax = 0.1, font = \small,
			legend style={at={(-1.75,-0.52)},anchor=north},
			legend columns=7]
        % Add the achieved Cost
		\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
		\addlegendentry{Direct-SAA}
		% Add the confidence interval as a filled region
        \addplot+[name path=A, blue!10, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
        \addplot+[name path=B, blue!10, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
        \addplot[blue, fill opacity=0.05, forget plot] fill between[of=A and B];
        % Add the achieved Cost
		\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
		\addlegendentry{Robust-SAA ($\beta=0.1$)}
		% Add the confidence interval as a filled region
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        % Add the achieved Cost
		\addplot+[darkgreen, mark=triangle*,mark options={fill=darkgreen}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
		\addlegendentry{Robust-SAA ($\beta=0.05$)}
		% Add the confidence interval as a filled region
        \addplot+[name path=E, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
        \addplot+[name path=F, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, fill opacity=0.05] fill between[of=E and F];
	\end{groupplot}
\end{tikzpicture}

==> plots/algRobResults-pareto.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group name=my plots,
			group size=4 by 2,
			vertical sep=0.8cm,
			xlabels at=edge bottom,
			ylabels at=edge left
		},
		enlarge x limits=0.05,
        ymax = 1.0,
		height=4.5cm, width = 5.2cm,
		xlabel={Weighted $l_1$ norm},
		ylabel = {Validity},
		title style={yshift=-1.5ex}
		]
		
        % --- Students-Performance-MAT ---
        \nextgroupplot[title = {\textsc{Students Performance (SP)}}, ymin = 0.25, font = \small]
        % Add naive method
	\addplot[naiveStyle, forget plot] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=naive.csv};
        % -- DIRECT SAA --
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
        \addplot[blue, confFillStyle] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	\addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
        % Add isolation forest
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=isolation-forest.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=isolation-forest.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=isolation-forest.csv};
        \addplot[black, confFillStyle] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=lof.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=lof.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=lof.csv};
        \addplot[cyan, confFillStyle] fill between[of=A and B];
        
        % --- German-Credit ---
        \nextgroupplot[title = {\textsc{German Credit (GC)}}, ymin = 0.25, font = \small]
        % Add naive method
	\addplot[naiveStyle, forget plot] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=naive.csv};
        % -- DIRECT SAA --
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
        \addplot[blue, confFillStyle] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	\addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
        % Add isolation forest
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=isolation-forest.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=isolation-forest.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=isolation-forest.csv};
        \addplot[black, confFillStyle] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=lof.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=lof.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=lof.csv};
        \addplot[cyan, confFillStyle] fill between[of=A and B];
        
        % --- COMPAS ---
        \nextgroupplot[title = {\textsc{Compas (C)}}, ymin = 0.85, font = \small]
        % Add naive method
	\addplot[naiveStyle, forget plot] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=naive.csv};
        % -- DIRECT SAA --
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
        \addplot[blue, confFillStyle] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	\addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
        % Add isolation forest
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=isolation-forest.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=isolation-forest.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=isolation-forest.csv};
        \addplot[black, confFillStyle] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=lof.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=lof.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=lof.csv};
        \addplot[cyan, confFillStyle] fill between[of=A and B];
        
        % --- Credit-Card-Default ---
        \nextgroupplot[title = {\textsc{Credit Card Default (CC)}}, ymin = 0.2, font = \small]
        % Add naive method
	\addplot[naiveStyle, forget plot] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=naive.csv};
        % -- DIRECT SAA --
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
        \addplot[blue, confFillStyle] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	\addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
        % Add isolation forest
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=isolation-forest.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=isolation-forest.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=isolation-forest.csv};
        \addplot[black, confFillStyle] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=lof.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=lof.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=lof.csv};
        \addplot[cyan, confFillStyle] fill between[of=A and B];

        % --- Phishing ---
        \nextgroupplot[title = {\textsc{Phishing (P)}}, ymin = 0.8, font = \small]
        % Add naive method
	\addplot[naiveStyle, forget plot] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=naive.csv};
        % -- DIRECT SAA --
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
        \addplot[blue, confFillStyle] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	  \addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
        % Add isolation forest
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=isolation-forest.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=isolation-forest.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=isolation-forest.csv};
        \addplot[black, confFillStyle] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=lof.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=lof.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=lof.csv};
        \addplot[cyan, confFillStyle] fill between[of=A and B];

        % --- OnlineNewsPopularity ---
        \nextgroupplot[title = {\textsc{Online News Popularity (ON)}}, ymin = 0.2, font = \small]
        % Add naive method
	\addplot[naiveStyle, forget plot] table [x index = {3}, y index = {4}, col sep=comma] {plots/csv/algRobResults/OnlineNewsPopularity_method=naive.csv};
        % -- DIRECT SAA -- 
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
        \addplot[blue, confFillStyle] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	\addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
        % Add isolation forest
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=isolation-forest.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=isolation-forest.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=isolation-forest.csv};
        \addplot[black, confFillStyle] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=lof.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=lof.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=lof.csv};
        \addplot[cyan, confFillStyle] fill between[of=A and B];
        
        % --- Adult ---
        \nextgroupplot[title = {\textsc{Adult (A)}}, font = \small, ymin=0.55]
        % Add naive method
	\addplot[naiveStyle, forget plot] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=naive.csv};
        % Add the achieved validity
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
        \addplot[blue, confFillStyle] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	\addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
        % Add isolation forest
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=isolation-forest.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=isolation-forest.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=isolation-forest.csv};
        \addplot[black, confFillStyle] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=lof.csv};
        \addplot[confBorderAStyle] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=lof.csv};
        \addplot[confBorderBStyle] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=lof.csv};
        \addplot[cyan, confFillStyle] fill between[of=A and B];
        
        % --- Spambase ---
        \nextgroupplot[title = {\textsc{Spambase (S)}}, ymin=0.15, font = \small,
			legend style={at={(-1.48,-0.42)},anchor=north},
			legend columns=7]
        % -- NAIVE -- 
	\addplot[naiveStyle, only marks] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=naive.csv};
		\addlegendentry{Naive}
        % -- DIRECT SAA -- 
	\addplot[directSaaStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
		\addlegendentry{Direct-SAA}
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
        \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
        % -- ROBUST SAA --  \beta=0.1
	\addplot[robustSaa10Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
	\addlegendentry{Robust-SAA ($\beta=0.1$)}
	% Add the confidence interval as a filled region
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
        \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
	% -- ROBUST SAA --  \beta=0.05
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
        \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
	\addplot[robustSaa5Style] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
	\addlegendentry{Robust-SAA ($\beta=0.05$)}
        % -- ISOLATION FOREST --
	\addplot[isolationForestStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=isolation-forest.csv};
	\addlegendentry{Isolation forest}
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=isolation-forest.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=isolation-forest.csv};
        \addplot[black, confFillStyle, forget plot] fill between[of=A and B];
        % Local Outlier Factor
	\addplot[lofStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=lof.csv};
	\addlegendentry{1-LOF}
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=lof.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=lof.csv};
        \addplot[cyan, confFillStyle, forget plot] fill between[of=A and B];
        % RobX
	\addplot[robxStyle] table [x index = {3}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robx.csv};
	\addlegendentry{RobX}
        \addplot[confBorderAStyle, forget plot] table [x index = {3}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robx.csv};
        \addplot[confBorderBStyle, forget plot] table [x index = {3}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robx.csv};
        \addplot[violet, confFillStyle, forget plot] fill between[of=A and B];
	\end{groupplot}
\end{tikzpicture}

==> plots/algRobResults-validity-evolving-data.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 2,
            vertical sep=0.9cm,
            xlabels at=edge bottom,
            ylabels at=edge left
        },
    xmin = 0.5, xmax = 1.0,
    xtick={0.5, 0.75, 1},
    ymax = 1.0,
    height=4.5cm, width = 5cm,
    xlabel={$(1-\alpha)$},
    ylabel = {Validity},
    title style={yshift=-1.5ex}
    ]
		
    % --- Students-Performance ---
    \nextgroupplot[title = {\textsc{Students Performance (SP)}}, font = \small]
    % Add the achieved validity
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=direct-saa.csv};
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.39};
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    
    % --- German-Credit ---
    \nextgroupplot[title = {\textsc{German Credit (GC)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=direct-saa.csv};
    % Add the achieved validity
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.35};
    
    % --- COMPAS ---
    \nextgroupplot[title = {\textsc{COMPAS (C)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.92};
    
    % --- Credit-Card-Default ---
    \nextgroupplot[title = {\textsc{Credit Card Default (CC)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=direct-saa.csv};
    % \addlegendentry{Naive binomial}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.27};
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];

    % --- Phishing ---
    \nextgroupplot[title = {\textsc{Phishing (P)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=direct-saa.csv};
    % \addlegendentry{Naive binomial}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.80};

    % --- OnlineNewsPopularity ---
    \nextgroupplot[title = {\textsc{Online News Popularity (ON)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.32};
    
    % --- Adult ---
    \nextgroupplot[title = {\textsc{Adult (A)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.62};
    
    % --- Spambase ---
    \nextgroupplot[title = {\textsc{Spambase (S)}}, font = \small,
        legend style={at={(-1.4,-0.42)},anchor=north},
        legend columns=5]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=direct-saa.csv};
    \addlegendentry{$(1-\alpha)$}
    % Add naive explanations as constant value
    \addplot[naiveStyle, samples=2, mark=none] {0.17};
    \addlegendentry{Naive}
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=direct-saa.csv};
    \addlegendentry{Direct-SAA}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=robust-saa-beta-0.1.csv};
    \addlegendentry{Robust-SAA ($\beta=0.1$)}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=robust-saa-beta-0.05.csv};
    \addlegendentry{Robust-SAA ($\beta=0.05$)}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/resultsEvolvingData/Spambase_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
    \end{groupplot}
\end{tikzpicture}

==> plots/algRobResults-validity-large-forests.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 2,
            vertical sep=0.9cm,
            xlabels at=edge bottom,
            ylabels at=edge left
        },
    xmin = 0.5, xmax = 1.0,
    xtick={0.5, 0.75, 1},
    ymax = 1.0,
    height=4.5cm, width = 5cm,
    xlabel={$(1-\alpha)$},
    ylabel = {Validity},
    title style={yshift=-1.5ex}
    ]
		
    % --- Students-Performance ---
    \nextgroupplot[title = {\textsc{Students Performance (SP)}}, font = \small]
    % Add the achieved validity
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=direct-saa.csv};
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.39};
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    
    % --- German-Credit ---
    \nextgroupplot[title = {\textsc{German Credit (GC)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=direct-saa.csv};
    % Add the achieved validity
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.35};
    
    % --- COMPAS ---
    \nextgroupplot[title = {\textsc{COMPAS (C)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.92};
    
    % --- Credit-Card-Default ---
    \nextgroupplot[title = {\textsc{Credit Card Default (CC)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=direct-saa.csv};
    % \addlegendentry{Naive binomial}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.27};
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];

    % --- Phishing ---
    \nextgroupplot[title = {\textsc{Phishing (P)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=direct-saa.csv};
    % \addlegendentry{Naive binomial}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.80};

    % --- OnlineNewsPopularity ---
    \nextgroupplot[title = {\textsc{Online News Popularity (ON)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.32};
    
    % --- Adult ---
    \nextgroupplot[title = {\textsc{Adult (A)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.62};
    
    % --- Spambase ---
    \nextgroupplot[title = {\textsc{Spambase (S)}}, font = \small,
        legend style={at={(-1.4,-0.42)},anchor=north},
        legend columns=5]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=direct-saa.csv};
    \addlegendentry{$(1-\alpha)$}
    % Add naive explanations as constant value
    \addplot[naiveStyle, samples=2, mark=none] {0.17};
    \addlegendentry{Naive}
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=direct-saa.csv};
    \addlegendentry{Direct-SAA}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=robust-saa-beta-0.1.csv};
    \addlegendentry{Robust-SAA ($\beta=0.1$)}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=robust-saa-beta-0.05.csv};
    \addlegendentry{Robust-SAA ($\beta=0.05$)}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults_m_n_400/Spambase_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
    \end{groupplot}
\end{tikzpicture}

==> plots/algRobResults-validity.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 2,
            vertical sep=0.9cm,
            xlabels at=edge bottom,
            ylabels at=edge left
        },
    xmin = 0.5, xmax = 1.0,
    xtick={0.5, 0.75, 1},
    ymax = 1.0,
    height=4.5cm, width = 5cm,
    xlabel={$(1-\alpha)$},
    ylabel = {Validity},
    title style={yshift=-1.5ex}
    ]
		
    % --- Students-Performance ---
    \nextgroupplot[title = {\textsc{Students Performance (SP)}}, font = \small]
    % Add the achieved validity
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=direct-saa.csv};
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.39};
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Students-Performance_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    
    % --- German-Credit ---
    \nextgroupplot[title = {\textsc{German Credit (GC)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
    % Add the achieved validity
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/German-Credit_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.35};
    
    % --- COMPAS ---
    \nextgroupplot[title = {\textsc{COMPAS (C)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/COMPAS_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.92};
    
    % --- Credit-Card-Default ---
    \nextgroupplot[title = {\textsc{Credit Card Default (CC)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
    % \addlegendentry{Naive binomial}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.27};
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Credit-Card-Default_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];

    % --- Phishing ---
    \nextgroupplot[title = {\textsc{Phishing (P)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
    % \addlegendentry{Naive binomial}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Phishing_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.80};

    % --- OnlineNewsPopularity ---
    \nextgroupplot[title = {\textsc{Online News Popularity (ON)}}, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/OnlineNewsPopularity_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.32};
    
    % --- Adult ---
    \nextgroupplot[title = {\textsc{Adult (A)}}, ymin=0.5, font = \small]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle, forget plot] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    %%% ----- ROBUST SAA ----- %%%
    % ------  beta = 0.1 ------- %
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    % ------  beta = 0.05 ------- %
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Adult_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle] fill between[of=A and B];
    % Add naive explanations as constant value
    \addplot[naiveStyle, forget plot, samples=2] {0.62};
    
    % --- Spambase ---
    \nextgroupplot[title = {\textsc{Spambase (S)}}, font = \small,
        legend style={at={(-1.4,-0.42)},anchor=north},
        legend columns=5]
    % Add the alpha-alpha dashed line: the validity target
    \addplot[alphaStyle] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
    \addlegendentry{$(1-\alpha)$}
    % Add naive explanations as constant value
    \addplot[naiveStyle, samples=2, mark=none] {0.17};
    \addlegendentry{Naive}
    %%% ----- Direct SAA ----- %%%
    \addplot[directSaaStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
    \addlegendentry{Direct-SAA}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=direct-saa.csv};
    \addplot[blue, confFillStyle, forget plot] fill between[of=A and B];
    \addplot[robustSaa10Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
    \addlegendentry{Robust-SAA ($\beta=0.1$)}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
    \addplot[confBorderBStyle, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.1.csv};
    \addplot[red, confFillStyle, forget plot] fill between[of=A and B];
    \addplot[robustSaa5Style] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
    \addlegendentry{Robust-SAA ($\beta=0.05$)}
    % Add the confidence interval as a filled region
    \addplot[confBorderAStyle, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
    \addplot[confBorderBStyle, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/algRobResults/Spambase_method=robust-saa-beta-0.05.csv};
    \addplot[darkgreen, confFillStyle, forget plot] fill between[of=A and B];
    \end{groupplot}
\end{tikzpicture}

==> plots/feature-changes.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=4.5cm,
		width = 8.5cm,
		xmin = 0.5, xmax = 1,
		ymin = 1, ymax = 15,
		xlabel={Robustness level $(1-\alpha)$ [in $\%$]},
		ylabel = {Nb. of features changed},
		legend cell align={left},
		ytick = {1, 5, 10, 15},
		legend style={at={(1.25,1)},anchor=north east},
		legend columns=1]
		
		\addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{SP}
		\addplot table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{GC}
		\addplot+[darkgreen, mark options={fill=darkgreen}] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{C}
		\addplot table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{P}
		\addplot table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{CC}
		\addplot table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{ON}
		\addplot+[darkgreen, mark options={fill=darkgreen}] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{A}
		\addplot table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/featureChangeWithAlpha.csv};
		\addlegendentry{S}
	\end{axis}
\end{tikzpicture}

==> plots/pStarSensitivity.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group name=my plots,
			group size=2 by 1,
			xlabels at=edge bottom,
			ylabels at=edge left
		},
		height=5cm,
		width = 7cm,
		ylabel = {Robustness threshold $p_{N, \alpha}^*$},
		legend cell align={left}
		]
		
		\nextgroupplot[title = {(a)}, font = \small,
                        mark size={1},
                	    xmin = 0.5, xmax = 1.0,
                		ymin = 0.5, ymax = 0.675,
		                legend pos= north west,
                		xlabel={Robustness target $(1-\alpha)$},
                		mark repeat = 3,
                		mark phase = 2]
		%\addplot+[black, mark=none, dashed] table [x index = {0}, y index = {0}, col sep=comma]{plots/csv/p_star_sensitivity.csv};
		%\addlegendentry{$(1-\alpha)$}
		
		\addplot+[blue, mark=*, mark options={fill=blue}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/p_star_sensitivity.csv};
		\addlegendentry{$N=50$}
		
		\addplot+[red, mark=square*, mark options={fill=red}] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/p_star_sensitivity.csv};
		\addlegendentry{$N=100$}
		
		\addplot+[darkgreen, mark=triangle*, mark options={fill=darkgreen}] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/p_star_sensitivity.csv};
		\addlegendentry{$N=200$}
		
		\nextgroupplot[title = {(b)}, font = \small,
                        mark size={1},
                	    xmin = 1, xmax = 50,
                	    ymin = 0.2, ymax = 1,
		                legend pos= north east,
			            legend columns=1,
                		xlabel={Ensemble size $N$}]
		\addplot+[blue, mark=*, mark options={fill=blue}] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/p_star_sensitivity_N.csv};
		\addlegendentry{$\alpha=0.1$}
		\addplot+[red, mark=square*, mark options={fill=red}] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/p_star_sensitivity_N.csv};
		\addlegendentry{$\alpha=0.25$}
		\addplot+[darkgreen, mark=triangle*, mark options={fill=darkgreen}] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/p_star_sensitivity_N.csv};
		\addlegendentry{$\alpha=0.5$}
		\addplot+[black, mark=diamond*, mark options={fill=black}] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/p_star_sensitivity_N.csv};
		\addlegendentry{$\alpha=0.75$}
	\end{groupplot}
\end{tikzpicture}
